Ribbon Hopf algebras from group character rings

We study the diagram alphabet of knot moves associated with the character rings of certain matrix groups. The primary object is the Hopf algebra Char-GL of characters of the finite dimensional polynomial representations of the complex group GL(n) in the inductive limit, realised as the ring of symmetric functions \Lambda(X) on countably many variables X = {x_1,x_2, ...}. Isomorphic as spaces are the character rings Char-O and Char-Sp of the classical matrix subgroups of GL(n), the orthogonal and symplectic groups. We also analyse the formal character rings Char-H_\pi\ of algebraic subgroups of GL(n), comprised of matrix transformations leaving invariant a fixed but arbitrary tensor of Young symmetry type \pi, which have been introduced in [5] (these include the orthogonal and symplectic groups as special cases). The set of tangle diagrams encoding manipulations of the group and subgroup characters has many elements deriving from products, coproducts, units and counits as well as different types of branching operators. From these elements we assemble for each \pi\ a crossing tangle which satisfies the braid relation and which is nontrivial, in spite of the commutative and co-commutative setting. We identify structural elements and verify the axioms to establish that each Char-H_\pi\ ring is a ribbon Hopf algebra. The corresponding knot invariant operators are rather weak, giving merely a measure of the writhe.

==> tangles/GLAlphabet.tex <==
% Generated with LaTeXDraw 2.0.2
% Sun Jun 12 15:34:25 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.09)(18.925,1.11)
\psarc[linewidth=0.05](9.6,0.0){1.0}{0.0}{180.0}
\psline[linewidth=0.05cm](8.6,0.0)(8.6,-1.0)
\psline[linewidth=0.05cm](10.6,0.0)(10.6,-1.0)
\psline[linewidth=0.05cm](0.0,1.0)(0.0,-1.0)
\psarc[linewidth=0.05](12.5,0.0){1.0}{180.0}{0.0}
\psline[linewidth=0.05cm](11.5,0.0)(11.5,1.0)
\psline[linewidth=0.05cm](13.5,0.0)(13.5,1.0)
\psline[linewidth=0.05cm](16.2,1.0)(14.4,-1.0)
\psline[linewidth=0.1cm,linecolor=white,doubleline=true,doublesep=0.05,doublecolor=black](14.4,1.0)(16.3,-1.0)
\psline[linewidth=0.05cm](17.0,1.0)(18.9,-1.0)
\psline[linewidth=0.1cm,linecolor=white,doubleline=true,doublesep=0.05,doublecolor=black](18.8,1.0)(17.0,-1.0)
\usefont{T1}{ptm}{m}{n}
\rput(16.52625,0.005){;}
\usefont{T1}{ptm}{m}{n}
\rput(14.02625,0.005){;}
\usefont{T1}{ptm}{m}{n}
\rput(10.92625,0.005){;}
\usefont{T1}{ptm}{m}{n}
\rput(0.52625,0.005){;}
\psline[linewidth=0.05cm](1.2,0.4)(1.2,-1.0)
\psline[linewidth=0.05cm](2.3,1.0)(2.3,-0.2)
\psdots[dotsize=0.20040001,fillstyle=solid,dotstyle=o](2.3,-0.3)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](1.2,0.5)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](2.3,-0.3)
\usefont{T1}{ptm}{m}{n}
\rput(1.72625,0.005){;}
\psarc[linewidth=0.05](3.7,-0.4){0.6}{0.0}{180.0}
\psline[linewidth=0.05cm](3.7,0.2)(3.7,1.0)
\psline[linewidth=0.05cm](3.1,-0.4)(3.1,-1.0)
\psline[linewidth=0.05cm](4.3,-0.4)(4.3,-1.0)
\psarc[linewidth=0.05](5.5,0.3){0.6}{180.0}{0.0}
\psline[linewidth=0.05cm](4.9,0.3)(4.9,1.0)
\psline[linewidth=0.05cm](6.1,0.3)(6.1,1.0)
\psline[linewidth=0.05cm](5.5,-0.3)(5.5,-1.0)
\psline[linewidth=0.05cm](7.6,1.0)(7.6,-1.0)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](7.6,0.0)
\usefont{T1}{ptm}{m}{n}
\rput(2.72625,0.005){;}
\usefont{T1}{ptm}{m}{n}
\rput(6.42625,0.005){;}
\usefont{T1}{ptm}{m}{n}
\rput(8.12625,0.005){;}
\usefont{T1}{ptm}{m}{n}
\rput(4.52625,0.005){;}
\usefont{T1}{ptm}{m}{n}
\rput(7.061406,0.305){$\antip$}
\end{pspicture} 
}



==> tangles/associativity.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jun 29 22:32:43 BST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.275)(9.525,1.075)
\psarc[linewidth=0.05](4.6,0.05){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](4.0,0.05)(4.0,1.05)
\psline[linewidth=0.05cm](4.6,-0.55)(4.6,-1.25)
\psarc[linewidth=0.05](1.1,0.05){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](1.7,0.05)(1.7,0.95)
\psline[linewidth=0.05cm](1.1,-0.55)(1.1,-1.25)
\psarc[linewidth=0.05](0.6,0.65){0.6}{-180.0}{0.0}
\psarc[linewidth=0.05](5.2,0.65){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](0.0,0.65)(0.0,0.95)
\psline[linewidth=0.05cm](1.2,0.65)(1.2,0.95)
\psline[linewidth=0.05cm](4.6,0.65)(4.6,1.05)
\psline[linewidth=0.05cm](5.8,0.55)(5.8,1.05)
\usefont{T1}{ptm}{m}{n}
\rput(3.0314062,0.055){$\simeq$}
\usefont{T1}{ptm}{m}{n}
\rput(6.831406,0.055){$\simeq$}
\psarc[linewidth=0.05](8.8,0.15){0.7}{-180.0}{0.0}
\psline[linewidth=0.05cm](8.8,-0.55)(8.8,-1.25)
\psline[linewidth=0.05cm](8.1,0.05)(8.1,1.05)
\psline[linewidth=0.05cm](9.5,0.05)(9.5,1.05)
\psline[linewidth=0.05cm](8.8,-0.65)(8.8,1.05)
\end{pspicture} 
}



==> tangles/axiomAntipode.tex <==
% Generated with LaTeXDraw 2.0.2
% Sun Jun 12 19:25:15 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.675)(5.97,1.675)
\psline[linewidth=0.05cm](5.8,-0.55)(5.8,-1.65)
\psline[linewidth=0.05cm](5.8,1.55)(5.8,0.65)
\psdots[dotsize=0.20040001,fillstyle=solid,dotstyle=o](5.8,0.55)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](5.8,0.55)
\psarc[linewidth=0.05](0.6,0.25){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](0.6,0.85)(0.6,1.65)
\psline[linewidth=0.05cm](0.0,0.25)(0.0,-0.35)
\psline[linewidth=0.05cm](1.2,0.25)(1.2,-0.35)
\psarc[linewidth=0.05](0.6,-0.35){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](0.6,-0.95)(0.6,-1.65)
\usefont{T1}{ptm}{m}{n}
\rput(2.5614061,0.255){$\antip$}
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](1.2,-0.15)
\psarc[linewidth=0.05](3.5,0.25){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](3.5,0.85)(3.5,1.65)
\psline[linewidth=0.05cm](2.9,0.25)(2.9,-0.35)
\psline[linewidth=0.05cm](4.1,0.25)(4.1,-0.35)
\psarc[linewidth=0.05](3.5,-0.35){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](3.5,-0.95)(3.5,-1.65)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](2.9,-0.15)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](5.8,-0.55)
\usefont{T1}{ptm}{m}{n}
\rput(1.5614063,0.255){$\antip$}
\usefont{T1}{ptm}{m}{n}
\rput(4.931406,-0.045){$\simeq$}
\usefont{T1}{ptm}{m}{n}
\rput(2.0314062,-0.145){$\simeq$}
\end{pspicture} 
}



==> tangles/axiomBialgebra.tex <==
% Generated with LaTeXDraw 2.0.2
% Sun Jun 12 19:19:10 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.875)(6.325,1.875)
\psarc[linewidth=0.05](0.6,-1.25){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](0.0,-1.25)(0.0,-1.85)
\psline[linewidth=0.05cm](1.2,-1.25)(1.2,-1.85)
\psarc[linewidth=0.05](0.6,1.15){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](0.0,1.15)(0.0,1.85)
\psline[linewidth=0.05cm](1.2,1.15)(1.2,1.85)
\psline[linewidth=0.05cm](0.6,0.55)(0.6,-0.65)
\psarc[linewidth=0.05](3.6,0.65){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](3.6,1.85)(3.6,1.25)
\psarc[linewidth=0.05](5.7,0.65){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](5.7,1.85)(5.7,1.25)
\psarc[linewidth=0.05](3.6,-0.65){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](3.0,-0.65)(3.0,0.65)
\psline[linewidth=0.05cm](3.6,-1.25)(3.6,-1.85)
\psarc[linewidth=0.05](5.7,-0.65){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](5.7,-1.25)(5.7,-1.85)
\psline[linewidth=0.05cm](6.3,0.65)(6.3,-0.65)
\psline[linewidth=0.05cm](4.2,0.65)(5.1,-0.65)
\psline[linewidth=0.05cm](5.1,0.65)(4.2,-0.65)
\usefont{T1}{ptm}{m}{n}
\rput(1.9314063,-0.145){$\simeq$}
\end{pspicture} 
}



==> tangles/braid8-1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Jun 30 20:50:19 BST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.52)(4.02,4.52)
\psline[linewidth=0.04cm](3.0,4.5)(4.0,3.5)
\psline[linewidth=0.04cm](4.0,4.5)(3.6,4.1)
\psline[linewidth=0.04cm](3.0,3.5)(3.4,3.9)
\psline[linewidth=0.04cm](3.0,3.5)(4.0,2.5)
\psline[linewidth=0.04cm](4.0,3.5)(3.6,3.1)
\psline[linewidth=0.04cm](3.0,2.5)(3.4,2.9)
\psline[linewidth=0.04cm](2.0,2.5)(3.0,1.5)
\psline[linewidth=0.04cm](3.0,2.5)(2.6,2.1)
\psline[linewidth=0.04cm](2.0,1.5)(2.4,1.9)
\psline[linewidth=0.04cm](1.0,-3.5)(0.0,-4.5)
\psline[linewidth=0.04cm](0.0,-3.5)(0.4,-3.9)
\psline[linewidth=0.04cm](1.0,-4.5)(0.6,-4.1)
\psline[linewidth=0.04cm](2.0,0.5)(3.0,-0.5)
\psline[linewidth=0.04cm](3.0,0.5)(2.6,0.1)
\psline[linewidth=0.04cm](2.0,-0.5)(2.4,-0.1)
\psline[linewidth=0.04cm](1.0,-0.5)(2.0,-1.5)
\psline[linewidth=0.04cm](2.0,-0.5)(1.6,-0.9)
\psline[linewidth=0.04cm](1.0,-1.5)(1.4,-1.1)
\psline[linewidth=0.04cm](1.0,-2.5)(2.0,-3.5)
\psline[linewidth=0.04cm](2.0,-2.5)(1.6,-2.9)
\psline[linewidth=0.04cm](1.0,-3.5)(1.4,-3.1)
\psline[linewidth=0.04cm](2.0,4.5)(2.0,2.5)
\psline[linewidth=0.04cm](2.0,1.5)(2.0,0.5)
\psline[linewidth=0.04cm](4.0,2.5)(4.0,1.5)
\psline[linewidth=0.04cm](3.0,-0.5)(3.0,-1.5)
\psline[linewidth=0.04cm](2.0,-3.5)(2.0,-4.5)
\psline[linewidth=0.04cm](0.0,-2.5)(0.0,-3.5)
\psline[linewidth=0.04cm](3.0,-2.5)(3.0,-4.5)
\psline[linewidth=0.04cm](4.0,0.5)(4.0,-4.5)
\psline[linewidth=0.04cm](1.0,-0.5)(1.0,4.5)
\psline[linewidth=0.04cm](0.0,-1.5)(0.0,4.5)
\psline[linewidth=0.04cm](4.0,1.5)(3.0,0.5)
\psline[linewidth=0.04cm](3.0,1.5)(3.4,1.1)
\psline[linewidth=0.04cm](4.0,0.5)(3.6,0.9)
\psline[linewidth=0.04cm](1.0,-1.5)(0.0,-2.5)
\psline[linewidth=0.04cm](0.0,-1.5)(0.4,-1.9)
\psline[linewidth=0.04cm](1.0,-2.5)(0.6,-2.1)
\psline[linewidth=0.04cm](3.0,-1.5)(2.0,-2.5)
\psline[linewidth=0.04cm](2.0,-1.5)(2.4,-1.9)
\psline[linewidth=0.04cm](3.0,-2.5)(2.6,-2.1)
\end{pspicture} 
}



==> tangles/cDD.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 18:45:11 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.09)(1.89,1.11)
\psline[linewidth=0.05cm](1.8,1.0)(0.0,-1.0)
\psline[linewidth=0.1cm,linecolor=white,doubleline=true,doublesep=0.05,doublecolor=black](0.0,1.0)(1.8,-1.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(1.1,-0.2)(1.5,-0.7)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.7,-0.2)(0.2,-0.8)
\end{pspicture} 
}



==> tangles/cDD2.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 21:00:51 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.02)(2.02,1.02)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.0,1.0)(2.0,-1.0)
\psline[linewidth=0.04cm](2.0,1.0)(1.2,0.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.8,-0.2)(0.0,-1.0)
\end{pspicture} 
}



==> tangles/cDD2GL.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 21:09:03 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.02)(3.02,1.02)
\psarc[linewidth=0.04](1.5,0.4){0.5}{0.0}{180.0}
\psarc[linewidth=0.04](2.5,0.4){0.5}{180.0}{0.0}
\psarc[linewidth=0.04](0.5,0.4){0.5}{180.0}{0.0}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,1.0)(0.0,0.4)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(3.0,1.0)(3.0,0.4)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(2.5,-0.1)(0.4,-1.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.5,-0.1)(2.6,-1.0)
\psdots[dotsize=0.2](1.5,0.9)
\end{pspicture} 
}



==> tangles/cDDgl.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 18:52:37 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8042188)(3.625,1.8192188)
\psarc[linewidth=0.05](1.8,0.5207813){0.6}{-0.0}{180.0}
\psarc[linewidth=0.05](0.6,0.5207813){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](0.0,0.5207813)(0.0,1.2207812)
\psline[linewidth=0.05cm](0.6,-0.07921875)(2.9,-1.7792188)
\psarc[linewidth=0.05](3.0,0.5207813){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](3.6,0.5207813)(3.6,1.2207812)
\psline[linewidth=0.05cm](3.0,-0.07921875)(0.5,-1.7792188)
\usefont{T1}{ptm}{m}{n}
\rput(1.7914063,1.6257813){$r_\pi$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(2.1,-1.1792188)(2.5,-1.4792187)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(1.5,-1.0792187)(1.0,-1.4792187)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(3.6,1.0207813)(3.6,0.62078124)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.0,1.0207813)(0.0,0.62078124)
\end{pspicture} 
}



==> tangles/cDU2.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 22:47:03 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.87)(5.22,1.87)
\psline[linewidth=0.04cm](0.0,1.05)(0.8,0.25)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(2.0,1.05)(0.0,-0.95)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(1.2,-0.15)(2.0,-0.95)
\usefont{T1}{ptm}{m}{n}
\rput(2.4514062,0.155){$\cong$}
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(3.2,-0.95)(3.2,1.85)(4.1,1.25)(4.3,0.05)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(4.3,0.05)(4.5,-0.95)(5.2,-1.85)(5.2,1.05)
\psbezier[linewidth=0.04](4.7,1.05)(4.7,0.35)(4.7,0.45)(4.5,0.25)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(4.1,-0.15)(3.9,-0.35)(3.8,-0.55)(3.7,-0.95)
\end{pspicture} 
}



==> tangles/cDU2GL.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Jun 30 13:27:02 BST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.22)(1.72,1.22)
\psarc[linewidth=0.04](1.1,-0.2){0.5}{-153.43495}{0.0}
\psarc[linewidth=0.04](1.1,0.2){0.5}{0.0}{153.43495}
\psline[linewidth=0.04cm](1.6,-0.2)(1.6,0.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.1,-1.2)(1.1,-0.7)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1,0.7)(1.1,1.2)
\psline[linewidth=0.04cm](0.66,-0.44)(0.0,1.2)
\psline[linewidth=0.04cm](0.66,0.44)(0.0,-1.2)
\psdots[dotsize=0.2](1.6,0.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(0.14,-0.92)(0.0,-1.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(0.12,0.94)(0.02,1.16)
\end{pspicture} 
}



==> tangles/cUD2.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 21:48:23 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.27)(5.52,1.27)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(0.0,1.05)(0.9,0.15)
\psline[linewidth=0.04cm](2.0,-0.95)(1.1,-0.05)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(2.0,1.05)(0.0,-0.95)
\usefont{T1}{ptm}{m}{n}
\rput(2.4514062,0.155){$\cong$}
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(4.3,1.05)(4.3,0.25)(4.5,-0.05)(5.0,-0.95)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(3.6,1.05)(3.6,-0.05)(3.9,-1.25)(4.4,-0.25)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(4.7,0.15)(5.2,1.25)(5.5,0.15)(5.5,-0.95)
\end{pspicture} 
}



==> tangles/cUD2GL.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Jun 30 13:20:10 BST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.22)(1.72,1.22)
\psarc[linewidth=0.04](0.6,0.2){0.5}{26.565052}{180.0}
\psarc[linewidth=0.04](0.6,-0.2){0.5}{180.0}{333.43494}
\psline[linewidth=0.04cm](0.1,0.2)(0.1,-0.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.6,1.2)(0.6,0.7)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.4]{->}(0.6,-0.7)(0.6,-1.2)
\psline[linewidth=0.04cm](1.0,0.5)(1.7,-1.2)
\psline[linewidth=0.04cm](1.0,-0.5)(1.7,1.2)
\psdots[dotsize=0.2](0.1,0.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(1.58,0.92)(1.7,1.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(1.58,-0.88)(1.68,-1.16)
\end{pspicture} 
}



==> tangles/cUU2.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 22:00:55 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.87)(5.52,1.87)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(0.0,1.35)(2.0,-0.65)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(2.0,1.35)(1.2,0.55)
\psline[linewidth=0.04cm](0.8,0.15)(0.0,-0.65)
\usefont{T1}{ptm}{m}{n}
\rput(2.4514062,0.455){$\cong$}
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(3.3,1.35)(3.3,-1.85)(4.9,-0.35)(4.4,0.35)
\psbezier[linewidth=0.04](4.4,0.35)(4.0,1.75)(5.5,1.85)(5.5,-0.65)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.8,1.35)(3.8,-0.05)(3.9,-0.35)(4.3,0.25)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(4.5,0.45)(4.9,1.35)(5.1,0.45)(5.1,-0.65)
\end{pspicture} 
}



==> tangles/cUU2GL.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 22:08:58 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.02)(3.02,1.02)
\psarc[linewidth=0.04](0.5,-0.4){0.5}{-0.0}{180.0}
\psarc[linewidth=0.04](1.5,-0.4){0.5}{-180.0}{0.0}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.0,-0.4)(0.0,-1.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(3.0,-0.4)(3.0,-1.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(2.5,1.0)(0.4,0.1)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(0.5,1.0)(2.6,0.1)
\psdots[dotsize=0.2](1.5,-0.9)
\psarc[linewidth=0.04](2.5,-0.4){0.5}{-0.0}{180.0}
\end{pspicture} 
}



==> tangles/capRightWrithe.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 20:25:58 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.02)(3.52,2.02)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.0,-1.9)(0.0,-1.6)
\psarc[linewidth=0.04](1.0,1.0){1.0}{0.0}{180.0}
\psbezier[linewidth=0.04](2.0,1.0)(2.0,-0.3)(0.0,0.0)(0.0,-2.0)
\psbezier[linewidth=0.04](0.0,1.0)(0.0,0.4)(0.7,0.2)(1.0,0.0)
\psline[linewidth=0.04cm](1.4,-0.2)(1.8,-0.4)
\psbezier[linewidth=0.04](1.8,-2.0)(1.8,-1.0)(1.8,0.5)(2.6,0.5)
\psbezier[linewidth=0.04](2.6,0.5)(3.5,0.5)(3.1,-1.0)(2.2,-0.6)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(1.8,-1.7)(1.8,-1.9)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(1.0,2.0)(0.8,2.0)
\end{pspicture} 
}



==> tangles/ciDD.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 18:57:35 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.09)(1.89,1.11)
\psline[linewidth=0.05cm](0.0,1.0)(1.8,-1.0)
\psline[linewidth=0.1cm,linecolor=white,doubleline=true,doublesep=0.05,doublecolor=black](1.8,1.0)(0.0,-1.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(1.1,-0.2)(1.5,-0.7)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.7,-0.2)(0.2,-0.8)
\end{pspicture} 
}



==> tangles/ciDD2.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 21:17:15 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.02)(2.02,1.02)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(1.2,-0.2)(2.0,-1.0)
\psline[linewidth=0.04cm](0.0,1.0)(0.8,0.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(2.0,1.0)(0.0,-1.0)
\end{pspicture} 
}



==> tangles/ciDD2GL.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 21:09:38 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.07)(3.02,1.07)
\psarc[linewidth=0.04](1.5,0.35){0.5}{0.0}{180.0}
\psarc[linewidth=0.04](2.5,0.35){0.5}{180.0}{0.0}
\psarc[linewidth=0.04](0.5,0.35){0.5}{180.0}{0.0}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,0.95)(0.0,0.35)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(3.0,0.95)(3.0,0.35)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(2.5,-0.15)(0.4,-1.05)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.5,-0.15)(2.6,-1.05)
\psdots[dotsize=0.2](1.5,0.85)
\psline[linewidth=0.04cm](1.3,1.05)(1.7,1.05)
\end{pspicture} 
}



==> tangles/ciDDgl.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 18:53:10 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8042188)(3.625,1.8192188)
\psarc[linewidth=0.05](1.8,0.5207813){0.6}{-0.0}{180.0}
\psarc[linewidth=0.05](0.6,0.5207813){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](0.0,0.5207813)(0.0,1.2207812)
\psline[linewidth=0.05cm](0.6,-0.07921875)(2.9,-1.7792188)
\psarc[linewidth=0.05](3.0,0.5207813){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](3.6,0.5207813)(3.6,1.2207812)
\psline[linewidth=0.05cm](3.0,-0.07921875)(0.5,-1.7792188)
\usefont{T1}{ptm}{m}{n}
\rput(1.8014063,1.6257813){$r^{-1}_\pi$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(2.1,-1.1792188)(2.5,-1.4792187)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(1.5,-1.0792187)(1.0,-1.4792187)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(3.6,1.0207813)(3.6,0.62078124)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.0,1.0207813)(0.0,0.62078124)
\end{pspicture} 
}



==> tangles/ciDU2.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 23:34:41 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.27)(5.52,1.27)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(2.0,1.05)(1.1,0.15)
\psline[linewidth=0.04cm](0.0,-0.95)(0.9,-0.05)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.0,1.05)(2.0,-0.95)
\usefont{T1}{ptm}{m}{n}
\rput(2.4514062,0.155){$\cong$}
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(4.8,1.05)(4.8,0.25)(4.6,-0.05)(4.1,-0.95)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(5.5,1.05)(5.5,-0.05)(5.2,-1.25)(4.7,-0.25)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(4.4,0.15)(3.9,1.25)(3.6,0.15)(3.6,-0.95)
\end{pspicture} 
}



==> tangles/ciDU2GL.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Jun 30 13:29:13 BST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.22)(1.82,1.22)
\psarc[linewidth=0.04](1.1,-0.2){0.5}{-153.43495}{0.0}
\psarc[linewidth=0.04](1.1,0.2){0.5}{0.0}{153.43495}
\psline[linewidth=0.04cm](1.6,-0.2)(1.6,0.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.4]{<-}(1.1,-1.2)(1.1,-0.7)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1,0.7)(1.1,1.2)
\psline[linewidth=0.04cm](0.66,-0.44)(0.0,1.2)
\psline[linewidth=0.04cm](0.66,0.44)(0.0,-1.2)
\psdots[dotsize=0.2](1.6,0.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(0.14,-0.92)(0.0,-1.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(0.12,0.94)(0.0,1.2)
\psline[linewidth=0.04cm](1.8,0.2)(1.8,-0.2)
\end{pspicture} 
}



==> tangles/ciUD2.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 20:52:43 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.97)(5.42,1.97)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(0.0,1.05)(2.0,-0.95)
\psline[linewidth=0.04cm](2.0,1.05)(1.2,0.25)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.8,-0.15)(0.0,-0.95)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.4,1.05)(3.4,-1.95)(5.4,1.95)(5.4,-0.95)
\psbezier[linewidth=0.04](4.2,1.05)(4.2,0.55)(4.25,0.45)(4.4,0.25)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.6,-0.05)(4.9,-0.55)(4.9,-0.55)(4.9,-0.95)
\usefont{T1}{ptm}{m}{n}
\rput(2.4514062,0.155){$\cong$}
\end{pspicture} 
}



==> tangles/ciUD2GL.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Jun 30 13:23:54 BST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.22)(1.82,1.22)
\psarc[linewidth=0.04](0.7,0.2){0.5}{26.565052}{180.0}
\psarc[linewidth=0.04](0.7,-0.2){0.5}{180.0}{333.43494}
\psline[linewidth=0.04cm](0.2,0.2)(0.2,-0.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.7,1.2)(0.7,0.7)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.4]{->}(0.7,-0.7)(0.7,-1.2)
\psline[linewidth=0.04cm](1.1,0.5)(1.8,-1.2)
\psline[linewidth=0.04cm](1.1,-0.5)(1.8,1.2)
\psdots[dotsize=0.2](0.2,0.0)
\psline[linewidth=0.04cm](0.0,0.2)(0.0,-0.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(1.68,0.9)(1.8,1.2)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(1.66,-0.86)(1.78,-1.16)
\end{pspicture} 
}



==> tangles/ciUU2.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 22:25:28 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.87)(5.52,1.87)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(0.0,1.35)(0.8,0.55)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(2.0,1.35)(0.0,-0.65)
\psline[linewidth=0.04cm](1.2,0.15)(2.0,-0.65)
\usefont{T1}{ptm}{m}{n}
\rput(2.4514062,0.455){$\cong$}
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(3.3,1.35)(3.3,-1.85)(5.0,-0.25)(4.6,0.15)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(4.2,0.55)(3.9,1.65)(5.5,1.85)(5.5,-0.65)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.8,1.35)(3.8,-0.05)(4.0,-0.25)(4.4,0.35)
\psbezier[linewidth=0.04](4.4,0.35)(4.8,1.15)(5.1,0.45)(5.1,-0.65)
\end{pspicture} 
}



==> tangles/ciUU2GL.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 22:11:02 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.07)(3.02,1.07)
\psarc[linewidth=0.04](0.5,-0.35){0.5}{-0.0}{180.0}
\psarc[linewidth=0.04](1.5,-0.35){0.5}{-180.0}{0.0}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.0,-0.35)(0.0,-0.95)
\psline[linewidth=0.04cm](3.0,-0.35)(3.0,-0.95)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(2.5,1.05)(0.4,0.15)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{<-}(0.5,1.05)(2.6,0.15)
\psdots[dotsize=0.2](1.5,-0.85)
\psarc[linewidth=0.04](2.5,-0.35){0.5}{-0.0}{180.0}
\psline[linewidth=0.04cm](1.3,-1.05)(1.7,-1.05)
\end{pspicture} 
}



==> tangles/coassociativity.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jun 29 22:36:44 BST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.025)(9.225,1.325)
\psarc[linewidth=0.05](4.5,-0.1){0.6}{0.0}{180.0}
\psline[linewidth=0.05cm](4.5,0.5)(4.5,1.3)
\psline[linewidth=0.05cm](3.9,-0.1)(3.9,-1.0)
\psarc[linewidth=0.05](1.2,-0.1){0.6}{0.0}{180.0}
\psline[linewidth=0.05cm](1.2,0.5)(1.2,1.3)
\psline[linewidth=0.05cm](1.8,-0.1)(1.8,-1.0)
\psarc[linewidth=0.05](0.6,-0.7){0.6}{0.0}{180.0}
\psarc[linewidth=0.05](5.1,-0.7){0.6}{0.0}{180.0}
\psline[linewidth=0.05cm](0.0,-1.0)(0.0,-0.7)
\psline[linewidth=0.05cm](1.2,-1.0)(1.2,-0.7)
\psline[linewidth=0.05cm](4.5,-1.0)(4.5,-0.7)
\psline[linewidth=0.05cm](5.7,-1.0)(5.7,-0.7)
\usefont{T1}{ptm}{m}{n}
\rput(2.8314064,0.005){$\simeq$}
\usefont{T1}{ptm}{m}{n}
\rput(6.431406,0.005){$\simeq$}
\psarc[linewidth=0.05](8.4,-0.1){0.8}{0.0}{180.0}
\psline[linewidth=0.05cm](8.4,-1.0)(8.4,1.3)
\psline[linewidth=0.05cm](7.6,-0.1)(7.6,-1.0)
\psline[linewidth=0.05cm](9.2,-0.1)(9.2,-1.0)
\end{pspicture} 
}



==> tangles/cocommutativityCoProd.tex <==
% Generated with LaTeXDraw 2.0.2
% Sun Jun 12 19:14:21 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.275)(4.225,1.275)
\psarc[linewidth=0.05](0.6,-0.15){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](0.6,0.45)(0.6,1.25)
\psline[linewidth=0.05cm](0.0,-0.15)(1.2,-1.25)
\psline[linewidth=0.05cm](1.2,-0.15)(0.0,-1.25)
\psarc[linewidth=0.05](3.6,-0.15){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](3.6,0.45)(3.6,1.25)
\psline[linewidth=0.05cm](3.0,-0.15)(3.0,-1.25)
\psline[linewidth=0.05cm](4.2,-0.15)(4.2,-1.25)
\usefont{T1}{ptm}{m}{n}
\rput(2.0314062,-0.145){$\simeq$}
\end{pspicture} 
}



==> tangles/commutativityProd.tex <==
% Generated with LaTeXDraw 2.0.2
% Sun Jun 12 19:12:27 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.225)(4.425,1.225)
\psarc[linewidth=0.05](0.6,0.1){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](0.0,0.1)(1.2,1.2)
\psline[linewidth=0.05cm](1.2,0.1)(0.0,1.2)
\psline[linewidth=0.05cm](0.6,-0.5)(0.6,-1.2)
\psarc[linewidth=0.05](3.8,0.1){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](3.2,0.1)(3.2,1.2)
\psline[linewidth=0.05cm](4.4,0.1)(4.4,1.2)
\psline[linewidth=0.05cm](3.8,-0.5)(3.8,-1.2)
\usefont{T1}{ptm}{m}{n}
\rput(2.2314062,0.305){$\simeq$}
\end{pspicture} 
}



==> tangles/counitalCoProd.tex <==
% Generated with LaTeXDraw 2.0.2
% Sun Jun 12 19:08:50 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.025)(6.075,1.025)
\psarc[linewidth=0.05](0.75,-0.4){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](0.75,0.2)(0.75,1.0)
\psline[linewidth=0.05cm](0.15,-0.4)(0.15,-0.6)
\psline[linewidth=0.05cm](1.35,-0.4)(1.35,-1.0)
\psline[linewidth=0.05cm](6.05,1.0)(6.05,-1.0)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](0.15,-0.6)
\psarc[linewidth=0.05](3.75,-0.4){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](3.75,0.2)(3.75,1.0)
\psline[linewidth=0.05cm](4.35,-0.4)(4.35,-0.6)
\psline[linewidth=0.05cm](3.15,-0.4)(3.15,-1.0)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](4.35,-0.6)
\usefont{T1}{ptm}{m}{n}
\rput(2.1814063,0.105){$\simeq$}
\usefont{T1}{ptm}{m}{n}
\rput(5.181406,0.105){$\simeq$}
\end{pspicture} 
}



==> tangles/cupRightWrithe.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 20:27:55 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.036333)(3.5420861,2.0413032)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(1.6469041,1.9213269)(1.6534374,1.621398)
\rput{181.24785}(5.0417686,-1.9446207){\psarc[linewidth=0.04](2.5102959,-0.99976283){1.0}{0.0}{180.0}}
\psbezier[linewidth=0.04](1.510533,-1.0215403)(1.4822223,0.27815142)(3.4882812,0.021777444)(3.4447262,2.0213032)
\psbezier[linewidth=0.04](3.5100586,-0.9779854)(3.496992,-0.3781277)(2.7928028,-0.19341934)(2.4885185,0.0)
\psline[linewidth=0.04cm](2.0842578,0.19124159)(1.6799971,0.38248318)
\psbezier[linewidth=0.04](1.6451533,1.9821037)(1.6669307,0.9823409)(1.6995969,-0.51730335)(0.89978653,-0.5347253)
\psbezier[linewidth=0.04](0.89978653,-0.5347253)(0.0,-0.55432504)(0.36723897,0.9540302)(1.2757365,0.57372475)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(3.4516864,1.6821749)(3.447331,1.8821274)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(2.5886962,-2.016333)(2.3320258,-1.9951702)
\end{pspicture} 
}



==> tangles/knot8-1.tex <==
% Generated with LaTeXDraw 2.0.2
% Sun Jun 19 15:22:52 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.62)(6.72,2.62)
\psbezier[linewidth=0.04](0.9,0.3)(0.8,1.9)(2.6,-0.3)(3.1,1.0)
\psbezier[linewidth=0.04](3.3,1.5)(4.4,2.6)(3.2,0.2)(4.5,0.1)
\psbezier[linewidth=0.04](4.9,0.0)(6.7,-1.4)(3.3,-0.6)(2.4,-1.3)
\psbezier[linewidth=0.04](1.9,-1.6)(1.1,-2.4)(0.0,0.9)(1.3,-0.2)
\psbezier[linewidth=0.04](1.6,-0.6)(2.2,-1.8)(3.0,-2.6)(4.2,-1.3)
\psbezier[linewidth=0.04](4.6,-0.7)(4.9,0.6)(5.0,0.9)(4.1,1.1)
\psbezier[linewidth=0.04](3.5,1.2)(2.3,1.8)(2.1,2.2)(1.7,1.1)
\psbezier[linewidth=0.04](1.6,0.4)(1.7,-0.1)(1.3,-1.0)(1.0,-0.4)
\end{pspicture} 
}



==> tangles/knotAlphabet.tex <==
% Generated with LaTeXDraw 2.0.2
% Sun Jun 12 15:10:08 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.09)(13.625,1.11)
\psarc[linewidth=0.05](2.1,0.0){1.0}{0.0}{180.0}
\psline[linewidth=0.05cm](1.1,0.0)(1.1,-1.0)
\psline[linewidth=0.05cm](3.1,0.0)(3.1,-1.0)
\psline[linewidth=0.05cm](0.0,1.0)(0.0,-1.0)
\psarc[linewidth=0.05](5.5,0.0){1.0}{180.0}{0.0}
\psline[linewidth=0.05cm](4.5,0.0)(4.5,1.0)
\psline[linewidth=0.05cm](6.5,0.0)(6.5,1.0)
\psline[linewidth=0.05cm](10.0,1.0)(8.2,-1.0)
\psline[linewidth=0.1cm,linecolor=white,doubleline=true,doublesep=0.05,doublecolor=black](8.2,1.0)(10.1,-1.0)
\psline[linewidth=0.05cm](11.7,1.0)(13.6,-1.0)
\psline[linewidth=0.1cm,linecolor=white,doubleline=true,doublesep=0.05,doublecolor=black](13.5,1.0)(11.7,-1.0)
\usefont{T1}{ptm}{m}{n}
\rput(10.62625,0.005){;}
\usefont{T1}{ptm}{m}{n}
\rput(7.02625,0.005){;}
\usefont{T1}{ptm}{m}{n}
\rput(3.42625,0.005){;}
\usefont{T1}{ptm}{m}{n}
\rput(0.52625,0.005){;}
\end{pspicture} 
}



==> tangles/matRpi.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Jun 15 16:46:36 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.575)(3.225,1.575)
\psarc[linewidth=0.05](2.2,-0.25){1.0}{-0.0}{180.0}
\psarc[linewidth=0.05](0.6,-0.25){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](0.0,-0.25)(0.0,1.55)
\psarc[linewidth=0.05](2.6,-0.25){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](2.0,-0.25)(1.1,1.55)
\usefont{T1}{ptm}{m}{n}
\rput(2.1914062,1.155){$r_\pi$}
\psline[linewidth=0.05cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(2.6,-0.85)(2.6,-1.55)
\psline[linewidth=0.05cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(0.6,-0.85)(0.6,-1.55)
\psline[linewidth=0.05cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(0.0,0.55)(0.0,0.05)
\psline[linewidth=0.05cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(1.4,0.95)(1.9,-0.05)
\psline[linewidth=0.05cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(3.2,-0.05)(3.2,-0.35)
\psline[linewidth=0.05cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(1.2,-0.05)(1.2,-0.35)
\end{pspicture} 
}



==> tangles/rPi1213l.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 18:05:32 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4042188)(2.625,1.4192188)
\psarc[linewidth=0.05](1.0,-0.17921875){1.0}{-0.0}{180.0}
\psline[linewidth=0.05cm](0.0,-0.17921875)(0.0,-1.3792187)
\psarc[linewidth=0.05](2.0,-0.77921873){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](1.4,-0.77921873)(1.4,-1.3792187)
\psline[linewidth=0.05cm](2.6,-0.77921873)(2.6,-1.3792187)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(2.6,-0.67921877)(2.6,-1.1792188)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(1.4,-0.67921877)(1.4,-1.1792188)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(0.0,-0.67921877)(0.0,-1.1792188)
\usefont{T1}{ptm}{m}{n}
\rput(0.99140626,1.2257812){$r_\pi$}
\end{pspicture} 
}



==> tangles/rPi1213r.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 18:05:03 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4042188)(3.225,1.4192188)
\psarc[linewidth=0.05](0.6,-0.17921875){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](0.6,-0.77921873)(0.6,-1.3792187)
\psarc[linewidth=0.05](1.0,-0.17921875){1.0}{-0.0}{180.0}
\psarc[linewidth=0.05](2.2,-0.17921875){1.0}{-0.0}{180.0}
\psline[linewidth=0.05cm](2.0,-0.17921875)(2.0,-1.3792187)
\psline[linewidth=0.05cm](3.2,-0.17921875)(3.2,-1.3792187)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(3.2,-0.77921873)(3.2,-1.2792188)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(2.0,-0.77921873)(2.0,-1.2792188)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(0.6,-0.77921873)(0.6,-1.2792188)
\usefont{T1}{ptm}{m}{n}
\rput(2.2914062,1.2257812){$r_\pi$}
\usefont{T1}{ptm}{m}{n}
\rput(0.89140624,1.2257812){$r_\pi$}
\end{pspicture} 
}



==> tangles/rPi1323l.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 18:07:44 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4042188)(2.625,1.4192188)
\psarc[linewidth=0.05](1.6,-0.17921875){1.0}{-0.0}{180.0}
\psline[linewidth=0.05cm](2.6,-0.17921875)(2.6,-1.3792187)
\psarc[linewidth=0.05](0.6,-0.77921873){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](0.0,-0.77921873)(0.0,-1.3792187)
\psline[linewidth=0.05cm](1.2,-0.77921873)(1.2,-1.3792187)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(1.2,-0.67921877)(1.2,-1.1792188)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(0.0,-0.67921877)(0.0,-1.1792188)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(2.6,-0.67921877)(2.6,-1.1792188)
\usefont{T1}{ptm}{m}{n}
\rput(1.5914062,1.2257812){$r_\pi$}
\end{pspicture} 
}



==> tangles/rPi1323r.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 18:08:36 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4042188)(3.225,1.4192188)
\psarc[linewidth=0.05](2.6,-0.17921875){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](2.6,-0.77921873)(2.6,-1.3792187)
\psarc[linewidth=0.05](1.0,-0.17921875){1.0}{-0.0}{180.0}
\psarc[linewidth=0.05](2.2,-0.17921875){1.0}{-0.0}{180.0}
\psline[linewidth=0.05cm](0.0,-0.17921875)(0.0,-1.3792187)
\psline[linewidth=0.05cm](1.2,-0.17921875)(1.2,-1.3792187)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(1.2,-0.77921873)(1.2,-1.2792188)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(0.0,-0.77921873)(0.0,-1.2792188)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(2.6,-0.77921873)(2.6,-1.2792188)
\usefont{T1}{ptm}{m}{n}
\rput(2.2914062,1.2257812){$r_\pi$}
\usefont{T1}{ptm}{m}{n}
\rput(0.89140624,1.2257812){$r_\pi$}
\end{pspicture} 
}



==> tangles/rPi3.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Jun 15 15:36:25 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.525)(4.2,1.525)
\psarc[linewidth=0.05](1.5,0.5){1.0}{-0.0}{180.0}
\psline[linewidth=0.05cm](0.5,0.5)(0.5,-0.4)
\psline[linewidth=0.05cm](2.5,0.5)(2.5,-0.4)
\psarc[linewidth=0.05](2.7,0.5){1.0}{-0.0}{180.0}
\psline[linewidth=0.05cm](1.7,0.5)(1.7,-0.5)
\psline[linewidth=0.05cm](3.7,0.5)(3.7,-0.4)
\psarc[linewidth=0.05](1.1,-0.4){0.6}{-180.0}{0.0}
\psarc[linewidth=0.05](3.1,-0.4){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](1.1,-1.0)(1.1,-1.5)
\psline[linewidth=0.05cm](3.1,-1.0)(3.1,-1.5)
\psframe[linewidth=0.05,dimen=outer,fillstyle=solid](4.2,0.4)(3.2,-0.4)
\psframe[linewidth=0.05,dimen=outer,fillstyle=solid](1.0,0.4)(0.0,-0.4)
\usefont{T1}{ptm}{m}{n}
\rput(3.6514063,0.005){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.45140624,0.005){$2$}
\end{pspicture} 
}



==> tangles/rPiGeneral.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Jun 15 16:08:48 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.425)(15.342813,3.425)
\psline[linewidth=0.05cm](13.880938,0.6)(13.880938,-0.4)
\psline[linewidth=0.05cm](12.180938,0.6)(12.180938,-0.4)
\psline[linewidth=0.05cm](3.1809375,0.6)(3.1809375,-0.4)
\psline[linewidth=0.05cm](1.4809375,0.6)(1.4809375,-0.4)
\psframe[linewidth=0.05,dimen=outer,fillstyle=solid](2.1809375,0.6)(0.7809375,-0.4)
\usefont{T1}{ptm}{m}{n}
\rput(2.2723436,0.905){$\cdots$}
\psline[linewidth=0.05cm](4.9809375,0.6)(4.9809375,-0.4)
\psline[linewidth=0.05cm](6.7809377,0.6)(6.7809377,-0.4)
\psline[linewidth=0.05cm](8.580937,0.6)(8.580937,-0.4)
\psline[linewidth=0.05cm](10.380938,0.6)(10.380938,-0.4)
\usefont{T1}{ptm}{m}{n}
\rput(5.7723436,0.905){$\cdots$}
\usefont{T1}{ptm}{m}{n}
\rput(9.572344,0.905){$\cdots$}
\usefont{T1}{ptm}{m}{n}
\rput(12.972343,0.905){$\cdots$}
\psbezier[linewidth=0.05](1.4809375,0.6)(1.4809375,3.4)(8.580937,3.4)(8.580937,0.6)
\psbezier[linewidth=0.05](3.1809375,0.6)(3.1809375,3.4)(10.380938,3.4)(10.380938,0.6)
\psbezier[linewidth=0.05](4.9809375,0.6)(4.9809375,3.4)(12.180938,3.3)(12.180938,0.6)
\psbezier[linewidth=0.05](6.7809377,0.6)(6.7809377,3.1)(13.880938,3.4)(13.880938,0.6)
\psbezier[linewidth=0.05](1.4809375,-0.4)(1.4809375,-3.0)(6.7809377,-3.0)(6.7809377,-0.4)
\psbezier[linewidth=0.05](3.1809375,-0.4)(3.1809375,-3.0)(4.9809375,-3.0)(4.9809375,-0.4)
\psbezier[linewidth=0.05](10.380938,-0.4)(10.380938,-3.0)(12.180938,-3.0)(12.180938,-0.4)
\psbezier[linewidth=0.05](8.580937,-0.4)(8.580937,-3.0)(13.880938,-3.0)(13.880938,-0.4)
\psline[linewidth=0.05cm](4.0809374,-2.4)(4.0809374,-3.4)
\psline[linewidth=0.05cm](11.280937,-2.4)(11.280937,-3.4)
\psframe[linewidth=0.05,dimen=outer,fillstyle=solid](3.8809376,0.6)(2.4809375,-0.4)
\psframe[linewidth=0.05,dimen=outer,fillstyle=solid](12.880938,0.6)(11.480938,-0.4)
\psframe[linewidth=0.05,dimen=outer,fillstyle=solid](14.580937,0.6)(13.180938,-0.4)
\usefont{T1}{ptm}{m}{n}
\rput(1.4323437,0.105){$\pi^\prime_{(1)1}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1323438,0.105){$\pi^\prime_{(1)p}$}
\usefont{T1}{ptm}{m}{n}
\rput(12.132343,0.105){$\pi^\prime_{(2)1}$}
\usefont{T1}{ptm}{m}{n}
\rput(13.832344,0.105){$\pi^\prime_{(2)p}$}
\end{pspicture} 
}



==> tangles/reidemeister0ldown.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 18:31:12 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.025)(2.425,1.025)
\psarc[linewidth=0.05](0.6,0.0){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](0.0,0.0)(0.0,-1.0)
\psarc[linewidth=0.05](1.8,0.0){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](2.4,0.0)(2.4,1.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(2.4,0.6)(2.4,0.3)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.0,-0.4)(0.0,-0.7)
\end{pspicture} 
}



==> tangles/reidemeister0lup.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 19:01:56 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.025)(2.425,1.025)
\psarc[linewidth=0.05](0.6,0.0){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](0.0,0.0)(0.0,-1.0)
\psarc[linewidth=0.05](1.8,0.0){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](2.4,0.0)(2.4,1.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(2.4,0.3)(2.4,0.6)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.0,-0.7)(0.0,-0.3)
\end{pspicture} 
}



==> tangles/reidemeister0rdown.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 18:33:37 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.025)(2.425,1.025)
\psarc[linewidth=0.05](1.8,0.0){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](0.0,1.0)(0.0,0.0)
\psarc[linewidth=0.05](0.6,0.0){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](2.4,-1.0)(2.4,0.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(2.4,-0.2)(2.4,-0.5)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.0,0.6)(0.0,0.3)
\end{pspicture} 
}



==> tangles/reidemeister0rup.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 19:03:37 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.025)(2.425,1.025)
\psarc[linewidth=0.05](1.8,0.0){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](0.0,1.0)(0.0,0.0)
\psarc[linewidth=0.05](0.6,0.0){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](2.4,-1.0)(2.4,0.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.0,0.3)(0.0,0.6)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(2.4,-0.6)(2.4,-0.3)
\end{pspicture} 
}



==> tangles/reidemeister1DDright.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 19:28:42 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.27)(1.52,2.27)
\psline[linewidth=0.04cm](0.0,-1.45)(0.0,-2.25)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.0,2.25)(0.0,1.45)
\psbezier[linewidth=0.04](0.9,1.25)(0.7,1.25)(0.0,1.25)(0.0,0.05)
\psbezier[linewidth=0.04](0.9,1.25)(1.4,1.25)(1.5,0.35)(0.9,0.35)
\psbezier[linewidth=0.24,linecolor=white](0.0,1.55)(0.0,0.81153846)(0.5,0.35)(1.0,0.35)
\psbezier[linewidth=0.04](0.0,1.55)(0.0,0.81153846)(0.5,0.35)(1.0,0.35)
\psbezier[linewidth=0.04](0.9,-0.25)(1.4,-0.25)(1.5,-1.15)(0.9,-1.15)
\psbezier[linewidth=0.04](0.0,0.05)(0.0,-0.68846154)(0.5,-1.15)(1.0,-1.15)
\psbezier[linewidth=0.2,linecolor=white](0.9,-0.25)(0.7,-0.25)(0.0,-0.25)(0.0,-1.45)
\psbezier[linewidth=0.04](0.9,-0.25)(0.7,-0.25)(0.0,-0.25)(0.0,-1.45)
\end{pspicture} 
}



==> tangles/reidemeister1UUright.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 19:36:56 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.27)(1.52,2.27)
\psline[linewidth=0.04cm](0.0,-1.45)(0.0,-2.25)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.0,2.25)(0.0,1.45)
\psbezier[linewidth=0.04](0.9,1.25)(1.4,1.25)(1.5,0.35)(0.9,0.35)
\psbezier[linewidth=0.04](0.0,1.55)(0.0,0.81153846)(0.5,0.35)(1.0,0.35)
\psbezier[linewidth=0.04](0.9,-0.25)(1.4,-0.25)(1.5,-1.15)(0.9,-1.15)
\psbezier[linewidth=0.24,linecolor=white](0.9,1.25)(0.7,1.25)(0.0,1.25)(0.0,0.05)
\psbezier[linewidth=0.04](0.9,-0.25)(0.7,-0.25)(0.0,-0.25)(0.0,-1.45)
\psbezier[linewidth=0.04](0.9,1.25)(0.7,1.25)(0.0,1.25)(0.0,0.05)
\psbezier[linewidth=0.24,linecolor=white](0.0,0.05)(0.0,-0.68846154)(0.5,-1.15)(1.0,-1.15)
\psbezier[linewidth=0.04](0.0,0.05)(0.0,-0.68846154)(0.5,-1.15)(1.0,-1.15)
\end{pspicture} 
}



==> tangles/reidemeister1r.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Jun 15 14:15:29 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.0248814)(1.949415,1.0248814)
\rput{-179.1176}(1.218574,-0.030656798){\psarc[linewidth=0.05](0.60916895,-0.020020245){0.6}{-0.0}{135.0}}
\psline[linewidth=0.05cm](1.8936146,0.9998814)(1.0358952,-0.45349997)
\psline[linewidth=0.05cm](1.924415,-0.9998814)(1.083876,0.3273315)
\rput{-179.1176}(1.218574,-0.030656798){\psarc[linewidth=0.05](0.60916895,-0.020020245){0.6}{213.69006}{0.0}}
\end{pspicture} 
}



==> tangles/reidemeister2l.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Jun 15 14:29:07 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.0923314)(1.29,1.1076686)
\psline[linewidth=0.05cm](1.137071,0.99766856)(0.0,-0.020090088)
\psline[linewidth=0.1cm,linecolor=white,doubleline=true,doublesep=0.05,doublecolor=black](0.0,0.99766856)(1.2002416,-0.020090088)
\psline[linewidth=0.05cm](0.0,-0.0023314175)(1.1748825,-0.99766856)
\psline[linewidth=0.1cm,linecolor=white,doubleline=true,doublesep=0.05,doublecolor=black](1.2,-0.0023314175)(0.0,-0.99766856)
\psline[linewidth=0.04cm](0.0,0.99766856)(1.2,-0.0023314175)
\end{pspicture} 
}



==> tangles/reidemeister2r.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Jun 15 14:28:44 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.09)(1.11,1.11)
\psline[linewidth=0.05cm](0.0,1.0)(1.0,0.0)
\psline[linewidth=0.1cm,linecolor=white,doubleline=true,doublesep=0.05,doublecolor=black](1.0195187,1.0)(0.0,-0.0105089545)
\psline[linewidth=0.05cm](1.0,0.0)(0.0,-1.0)
\psline[linewidth=0.1cm,linecolor=white,doubleline=true,doublesep=0.05,doublecolor=black](0.0,0.0)(1.0,-1.0)
\psline[linewidth=0.04cm](1.0,1.0)(0.0,0.0)
\end{pspicture} 
}



==> tangles/reidemeister3l.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Jun 15 14:41:09 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.5338793)(2.42,1.5338793)
\psline[linewidth=0.05cm](1.137071,1.5088793)(0.0,0.49112067)
\psline[linewidth=0.1cm,linecolor=white,doubleline=true,doublesep=0.05,doublecolor=black](0.34,1.2288793)(0.9,0.7488793)
\psline[linewidth=0.04cm](0.0,1.5088793)(1.2,0.50887936)
\psline[linewidth=0.05cm](2.337071,0.50887936)(1.2,-0.50887936)
\psline[linewidth=0.04cm](1.2,0.50887936)(2.4,-0.49112067)
\psline[linewidth=0.05cm](1.2370709,-0.49112067)(0.1,-1.5088793)
\psline[linewidth=0.04cm](0.0,-0.49112067)(1.2,-1.4911207)
\psline[linewidth=0.04cm](0.0,0.50887936)(0.0,-0.49112067)
\psline[linewidth=0.04cm](2.3,0.50887936)(2.3,1.5088793)
\psline[linewidth=0.04cm](2.4,-0.49112067)(2.4,-1.4911207)
\psline[linewidth=0.1cm,linecolor=white,doubleline=true,doublesep=0.05,doublecolor=black](1.42,0.30887935)(2.0,-0.15112066)
\psline[linewidth=0.1cm,linecolor=white,doubleline=true,doublesep=0.05,doublecolor=black](0.36,-0.79112065)(0.96,-1.2911206)
\end{pspicture} 
}



==> tangles/reidemeister3r.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Jun 15 14:44:15 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.52)(2.32,1.525)
\psline[linewidth=0.05cm](2.2,1.5)(1.1,0.5)
\psline[linewidth=0.1cm,linecolor=white,doubleline=true,doublesep=0.05,doublecolor=black](1.4,1.24)(2.0,0.74)
\psline[linewidth=0.04cm](1.1,1.5)(2.3,0.5)
\psline[linewidth=0.05cm](1.1,0.5)(0.0,-0.5)
\psline[linewidth=0.04cm](0.0,0.5)(1.1,-0.4)
\psline[linewidth=0.05cm](2.2,-0.4)(1.1,-1.4)
\psline[linewidth=0.04cm](1.1,-0.4)(2.2,-1.4)
\psline[linewidth=0.04cm](2.3,0.6)(2.3,-0.4)
\psline[linewidth=0.04cm](0.0,0.5)(0.0,1.5)
\psline[linewidth=0.04cm](0.0,-0.5)(0.0,-1.5)
\psline[linewidth=0.1cm,linecolor=white,doubleline=true,doublesep=0.05,doublecolor=black](0.22,0.32)(0.8,-0.14)
\psline[linewidth=0.1cm,linecolor=white,doubleline=true,doublesep=0.05,doublecolor=black](1.4,-0.68)(1.98,-1.2)
\end{pspicture} 
}



==> tangles/skew.tex <==
% Generated with LaTeXDraw 2.0.2
% Sun Jun 12 18:26:20 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.6042187)(3.0059376,1.6192187)
\psarc[linewidth=0.05](2.3809376,0.02078125){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](2.3809376,0.62078124)(2.3809376,1.4207813)
\psline[linewidth=0.05cm](2.9809375,0.02078125)(2.9809375,-1.5792187)
\psarc[linewidth=0.05](1.1809375,0.02078125){0.6}{180.0}{0.0}
\psline[linewidth=0.05cm](0.5809375,0.02078125)(0.5809375,0.92078125)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](0.5809375,0.92078125)
\usefont{T1}{ptm}{m}{n}
\rput(0.71234375,1.4257812){$\lambda$}
\end{pspicture} 
}



==> tangles/skewBranching1.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Jun 15 14:57:28 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.52)(3.3059375,2.525)
\psarc[linewidth=0.05](2.0809374,1.1){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](2.0809374,1.7)(2.0809374,2.5)
\psline[linewidth=0.05cm](2.6809375,1.1)(2.6809375,0.5)
\psarc[linewidth=0.05](0.8809375,1.1){0.6}{-180.0}{0.0}
\psarc[linewidth=0.05](2.6809375,-0.1){0.6}{-0.0}{180.0}
\psarc[linewidth=0.05](1.4809375,-0.1){0.6}{-180.0}{0.0}
\psline[linewidth=0.04cm](3.2809374,-0.1)(3.2809374,-2.5)
\usefont{T1}{ptm}{m}{n}
\rput(0.31234375,1.505){$W$}
\usefont{T1}{ptm}{m}{n}
\rput(0.85234374,0.205){$Z$}
\end{pspicture} 
}



==> tangles/skewBranching2.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Jun 15 14:58:04 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.52)(3.3059375,2.525)
\psarc[linewidth=0.05](2.6809375,1.1){0.6}{-0.0}{180.0}
\psline[linewidth=0.05cm](2.6809375,1.7)(2.6809375,2.5)
\psline[linewidth=0.05cm](3.2809374,1.1)(3.2809374,0.5)
\psarc[linewidth=0.05](2.0809374,0.5){0.6}{-0.0}{180.0}
\psarc[linewidth=0.05](2.0809374,-0.8){0.6}{-180.0}{0.0}
\psarc[linewidth=0.05](0.8809375,0.5){0.6}{-180.0}{0.0}
\psline[linewidth=0.04cm](2.6809375,0.5)(2.6809375,-0.8)
\psline[linewidth=0.04cm](3.2809374,0.5)(3.2809374,-2.5)
\usefont{T1}{ptm}{m}{n}
\rput(0.31234375,1.005){$W$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4523437,-0.395){$Z$}
\end{pspicture} 
}



==> tangles/skewBranching3.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Jun 29 22:43:50 BST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.52)(3.3059375,2.525)
\psarc[linewidth=0.05](2.6809375,1.1){0.6}{0.0}{180.0}
\psline[linewidth=0.05cm](2.6809375,1.7)(2.6809375,2.5)
\psline[linewidth=0.05cm](3.2809374,1.1)(3.2809374,0.5)
\psarc[linewidth=0.05](0.8809375,0.8){0.6}{-180.0}{0.0}
\psarc[linewidth=0.05](1.4809375,0.2){0.6}{-180.0}{0.0}
\psline[linewidth=0.04cm](2.0809374,1.1)(2.0809374,0.1)
\psline[linewidth=0.04cm](3.2809374,0.5)(3.2809374,-2.5)
\usefont{T1}{ptm}{m}{n}
\rput(1.4123437,1.105){$W$}
\usefont{T1}{ptm}{m}{n}
\rput(0.25234374,1.105){$Z$}
\end{pspicture} 
}



==> tangles/slicedNewellLittlewood.tex <==
% Generated with LaTeXDraw 2.0.2
% Wed Jun 15 15:21:59 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.01)(6.91,2.01)
\psline[linewidth=0.02cm](2.932352,0.6)(1.8,-0.50881785)
\psline[linewidth=0.02cm,linecolor=white,doubleline=true,doublesep=0.05,doublecolor=black](1.8,0.6)(5.2,-1.2)
\psline[linewidth=0.02cm](4.1,0.2)(4.1,0.6)
\psarc[linewidth=0.02](1.2,0.6){0.6}{-0.0}{180.0}
\psline[linewidth=0.02cm](1.2,1.2)(1.2,2.0)
\psline[linewidth=0.02cm](0.6,0.6)(0.6,-0.5)
\psarc[linewidth=0.02](3.5,0.6){0.6}{-0.0}{180.0}
\psline[linewidth=0.02cm](3.5,1.2)(3.5,2.0)
\psarc[linewidth=0.02](1.2,-0.5){0.6}{-180.0}{0.0}
\psline[linewidth=0.02cm](1.2,-1.1)(1.2,-2.0)
\psarc[linewidth=0.02](5.7,-0.6){0.8}{225.0}{0.0}
\psarc[linewidth=0.02](4.7,0.2){0.6}{-180.0}{0.0}
\psarc[linewidth=0.02](5.9,0.2){0.6}{-0.0}{180.0}
\psline[linewidth=0.02cm](6.5,0.2)(6.5,-0.6)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](0.0,1.7)(6.9,1.7)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](0.0,1.0)(6.9,1.0)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](0.0,0.6)(6.9,0.6)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](0.0,0.0)(6.9,0.0)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](0.0,-0.5)(6.9,-0.5)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](0.0,-1.2)(6.9,-1.2)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](0.0,-1.7)(6.9,-1.7)
\end{pspicture} 
}



==> tangles/tadpoleR.tex <==
% Generated with LaTeXDraw 2.0.2
% Sun Jun 19 14:37:53 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.52)(1.52,1.52)
\psarc[linewidth=0.04](1.0,0.5){0.5}{0.0}{180.0}
\psarc[linewidth=0.04](0.5,0.0){0.5}{180.0}{0.0}
\psarc[linewidth=0.04](1.0,0.5){0.5}{180.0}{0.0}
\psline[linewidth=0.04cm](0.0,1.5)(0.0,0.0)
\psline[linewidth=0.04cm](0.5,-0.5)(0.5,-1.5)
\psdots[dotsize=0.2](1.0,1.0)
\end{pspicture} 
}



==> tangles/tadpoleiR.tex <==
% Generated with LaTeXDraw 2.0.2
% Sun Jun 19 14:39:58 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.52)(1.52,1.52)
\psarc[linewidth=0.04](0.5,0.5){0.5}{180.0}{0.0}
\psarc[linewidth=0.04](0.5,0.5){0.5}{0.0}{180.0}
\psline[linewidth=0.04cm](1.5,1.5)(1.5,0.0)
\psline[linewidth=0.04cm](1.0,-0.5)(1.0,-1.5)
\psdots[dotsize=0.2](0.5,1.0)
\psarc[linewidth=0.04](1.0,0.0){0.5}{180.0}{0.0}
\psline[linewidth=0.04cm](0.3,1.3)(0.7,1.3)
\end{pspicture} 
}



==> tangles/traceId.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Jun 30 20:46:31 BST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.42)(3.42,1.42)
\psarc[linewidth=0.04](1.6,0.0){1.0}{0.0}{180.0}
\psarc[linewidth=0.04](1.6,0.0){1.0}{-180.0}{0.0}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](0.0,0.0)(3.3,0.0)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](0.1,-1.4)(3.4,-1.4)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](0.1,1.4)(3.4,1.4)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(1.6,-1.0)(1.7,-1.0)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.5,arrowlength=1.5,arrowinset=0.4]{->}(1.6,1.0)(1.5,1.0)
\end{pspicture} 
}



==> tangles/unitalProd.tex <==
% Generated with LaTeXDraw 2.0.2
% Sun Jun 12 19:03:36 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.025)(6.375,1.025)
\psline[linewidth=0.05cm](6.35,1.0)(6.35,-1.0)
\psline[linewidth=0.05cm](0.15,0.6)(0.15,0.3)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](0.15,0.6)
\psarc[linewidth=0.05](0.75,0.3){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](1.35,0.3)(1.35,1.0)
\psline[linewidth=0.05cm](0.75,-0.3)(0.75,-1.0)
\psline[linewidth=0.05cm](4.55,0.6)(4.55,0.3)
\psdots[dotsize=0.3,fillstyle=solid,dotstyle=o](4.55,0.6)
\psarc[linewidth=0.05](3.95,0.3){0.6}{-180.0}{0.0}
\psline[linewidth=0.05cm](3.35,0.3)(3.35,1.0)
\psline[linewidth=0.05cm](3.95,-0.3)(3.95,-1.0)
\usefont{T1}{ptm}{m}{n}
\rput(2.1814063,0.105){$\simeq$}
\usefont{T1}{ptm}{m}{n}
\rput(5.3814063,0.105){$\simeq$}
\end{pspicture} 
}



==> tangles/writheInvLeft.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Jun 30 16:58:03 BST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.52)(1.62,1.52)
\psline[linewidth=0.04cm](1.5,-0.7)(1.5,-1.5)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(1.5,1.5)(1.5,0.7)
\psbezier[linewidth=0.04](0.6,0.5)(0.1,0.5)(0.0,-0.4)(0.6,-0.4)
\psbezier[linewidth=0.04](1.5,0.8)(1.5,0.06153846)(1.1,-0.4)(0.6,-0.4)
\psbezier[linewidth=0.24,linecolor=white](0.6,0.5)(0.8,0.5)(1.5,0.5)(1.5,-0.7)
\psbezier[linewidth=0.04](0.6,0.5)(0.8,0.5)(1.5,0.5)(1.5,-0.7)
\end{pspicture} 
}



==> tangles/writheInvRight.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Jun 30 16:54:23 BST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.52)(1.52,1.52)
\psbezier[linewidth=0.04](0.0,0.8)(0.0,0.06153846)(0.4,-0.4)(0.9,-0.4)
\psline[linewidth=0.04cm](0.0,-0.7)(0.0,-1.5)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.0,1.5)(0.0,0.7)
\psbezier[linewidth=0.04](0.9,0.5)(1.4,0.5)(1.5,-0.4)(0.9,-0.4)
\psbezier[linewidth=0.244,linecolor=white](0.9,0.5)(0.7,0.5)(0.0,0.5)(0.0,-0.7)
\psbezier[linewidth=0.04](0.9,0.5)(0.7,0.5)(0.0,0.5)(0.0,-0.7)
\end{pspicture} 
}



==> tangles/writheLeft.tex <==
% Generated with LaTeXDraw 2.0.2
% Sun Jun 19 14:41:25 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.52)(1.62,1.52)
\psline[linewidth=0.04cm](1.5,-0.7)(1.5,-1.5)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(1.5,1.5)(1.5,0.7)
\psbezier[linewidth=0.04](0.6,0.5)(0.8,0.5)(1.5,0.5)(1.5,-0.7)
\psbezier[linewidth=0.04](0.6,0.5)(0.1,0.5)(0.0,-0.4)(0.6,-0.4)
\psbezier[linewidth=0.24,linecolor=white](1.5,0.8)(1.5,0.06153846)(1.0,-0.4)(0.5,-0.4)
\psbezier[linewidth=0.04](1.5,0.8)(1.5,0.06153846)(1.0,-0.4)(0.5,-0.4)
\end{pspicture} 
}



==> tangles/writheRight.tex <==
% Generated with LaTeXDraw 2.0.2
% Sat Jun 18 19:21:18 BST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.52)(1.52,1.52)
\psline[linewidth=0.04cm](0.0,-0.7)(0.0,-1.5)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 3.0,arrowlength=1.5,arrowinset=0.4]{->}(0.0,1.5)(0.0,0.7)
\psbezier[linewidth=0.04](0.9,0.5)(0.7,0.5)(0.0,0.5)(0.0,-0.7)
\psbezier[linewidth=0.04](0.9,0.5)(1.4,0.5)(1.5,-0.4)(0.9,-0.4)
\psbezier[linewidth=0.24,linecolor=white](0.0,0.8)(0.0,0.06153846)(0.5,-0.4)(1.0,-0.4)
\psbezier[linewidth=0.04](0.0,0.8)(0.0,0.06153846)(0.5,-0.4)(1.0,-0.4)
\end{pspicture} 
}


